From Spikes to Speech: NeuroVoc -- A Biologically Plausible Vocoder Framework for Auditory Perception and Cochlear Implant Simulation

We present NeuroVoc, a flexible model-agnostic vocoder framework that reconstructs acoustic waveforms from simulated neural activity patterns using an inverse Fourier transform. The system applies straightforward signal processing to neurogram representations, time-frequency binned outputs from auditory nerve fiber models. Crucially, the model architecture is modular, allowing for easy substitution or modification of the underlying auditory models. This flexibility eliminates the need for speech-coding-strategy-specific vocoder implementations when simulating auditory perception in cochlear implant (CI) users. It also allows direct comparisons between normal hearing (NH) and electrical hearing (EH) models, as demonstrated in this study. The vocoder preserves distinctive features of each model; for example, the NH model retains harmonic structure more faithfully than the EH model. We evaluated perceptual intelligibility in noise using an online Digits-in-Noise (DIN) test, where participants completed three test conditions: one with standard speech, and two with vocoded speech using the NH and EH models. Both the standard DIN test and the EH-vocoded groups were statistically equivalent to clinically reported data for NH and CI listeners. On average, the NH and EH vocoded groups increased SRT compared to the standard test by 2.4 dB and 7.1 dB, respectively. These findings show that, although some degradation occurs, the vocoder can reconstruct intelligible speech under both hearing models and accurately reflects the reduced speech-in-noise performance experienced by CI users.

==> figures/diagram.tex <==
\begin{tikzpicture}[node distance=1.8cm and 2.2cm]

% Input and comparison nodes
\node (start) [] {};
\node (input) [data, below=of start] {\faHeadphones\quad Input Signal};
\node (compare) [block, below=2.8cm of input, fill=yellow!10] {\faBalanceScale\quad Comparison};

% Population of ANFs block (within encoder)
\node (anf2) [block, right=1.5cm of input, fill=blue!5] {\faBrain\quad ANF 2};
\node (anf1) [block, above=.2cm of anf2, fill=blue!5] {\faBrain\quad ANF 1};
\node (anfdots) [block, below=.2cm of anf2, minimum height=0.8cm, fill=gray!10] {\vdots};
\node (anf3) [block, below=.2cm of anfdots, fill=blue!5] {\faBrain\quad ANF $m$};

\node (spike1) [block, right=1cm of anf1, fill=blue!5] {
\begin{tikzpicture}[x=0.4cm, y=1cm, scale=0.8]
    \foreach \x in {1,1.5,3.4,4,5.4} {
      \draw[very thick, orange] (\x,0) -- (\x,1);
    }
    \draw[very thick] (0,0) -- (6,0);
    \draw[very thick] (0,0) -- (0,1.2);
\end{tikzpicture} 
};
\node (spike2) [block, right=1cmof anf2, fill=blue!5] {
\begin{tikzpicture}[x=0.4cm, y=1cm, scale=0.8]
    \foreach \x in {0.8,1.,1.2,3.5,4,5.} {
      \draw[very thick, orange] (\x,0) -- (\x,1);
    }
    \draw[very thick] (0,0) -- (6,0);
    \draw[very thick] (0,0) -- (0,1.2);
\end{tikzpicture} 
};

\node (spikedots) [block, below=.2cm of spike2, minimum height=0.8cm, fill=gray!10] { \vdots};
\node (spike3) [block, right=1cm of anf3, fill=blue!5] {
\begin{tikzpicture}[x=0.4cm, y=1cm, scale=0.8]
    \foreach \x in {0.8,3.0,3.2,3.5,4,5.} {
      \draw[very thick, orange] (\x,0) -- (\x,1);
    }
    \draw[very thick] (0,0) -- (6,0);
    \draw[very thick] (0,0) -- (0,1.2);
\end{tikzpicture} 
};

% Processing block combining spike trains
\node (combine) [circleplus, right=1.5cm of spike2] {\textbf{+}};
\node (binf) [block, right=.5cm of combine, fill=blue!5] {\faChartBar\quad Bin};
\node (filt) [block, below=.65cm of binf, fill=blue!5] {\faCogs\quad Filter};
\node (neurogram) [data, below=0.65cm of filt] {\faThLarge\quad Neurogram};

% Background for full encoder
\begin{scope}[on background layer]
  \node[draw=black!70, fill=cyan!20, inner ysep=.9cm, inner xsep=.5cm, yshift=.1cm, very thick, rounded corners, fit=(anf1)(anf2)(anf3)(anfdots)(spike1)(spike2)(spike3)(combine)(binf), label=above:{\Large \textbf{Encoder}}] {};
  
  \node[draw=gray!70, fill=white!20, inner sep=.3cm, yshift=0cm, very thick, rounded corners, fit=(anf1)(anf2)(anf3)(anfdots)(spike1)(spike2)(spike3), label={[yshift=-0.4em]above:{\large \textbf{Hearing Model}}}] {};
  
  \node[draw=blue!20, very thick, dashed, rounded corners, fit=(anf1)(anf2)(anf3)(anfdots), label=below:{\large \textbf{ANF Population}}] {};
  \node[draw=blue!30, very thick, dashed, rounded corners, fit=(spike1)(spike2)(spike3)(spikedots), label=below:{\large \textbf{Spike trains}}] {};
\end{scope}

% Arrows from input to each ANF model
\draw [arrow] (input.east) -- ++(0.5,0) |- (anf1.west);
\draw [arrow] (input.east) -- (anf2.west);
\draw [arrow] (input.east) -- ++(0.5,0) |- (anf3.west);

% Arrows from each ANF model to its spike train
\draw [arrow] (anf1.east) -- (spike1.west);
\draw [arrow] (anf2.east) -- (spike2.west);
\draw [arrow] (anf3.east) -- (spike3.west);

% Arrows from spike trains to combiner
\draw [arrow] (spike1.east) to[out=0,in=180] (combine.west);
\draw [arrow] (spike2.east) to[out=0,in=180] (combine.west);
\draw [arrow] (spike3.east) to[out=0,in=180] (combine.west);

% Arrow from combiner to neurogram
\draw [arrow] (combine.east) -- (binf.west);
\draw [arrow] (binf.south) -- (filt.north);
\draw [arrow] (filt.south) -- (neurogram.north);

% Decoder - Preprocessing
\node (filter) [block, below=.8cm of neurogram, fill=green!5] {\faAngleDoubleDown\quad Downsample};
\node (spectrum) [block, below=.5cm of filter, fill=green!5] {\faChartBar\quad Power scale};

% Decoder - Reconstruction aligned left of preprocessing
\node (ifft) [block, left=2.1cm of filter, fill=orange!5] {\faWrench\quad Fit STFTM};
\node (griffin) [block, below=.5cm of ifft, fill=orange!5] {\faRedo\quad Griffin-Lim};

% Decoder - Postprocessing aligned left of reconstruction
\node (resample) [block, left=2.1cm of ifft, fill=purple!10] {\faAngleDoubleUp\quad Upsample};
\node (rescale) [block, below=.5cm of resample, fill=purple!10] {\faArrowsAltV\quad Rescale};

% Reconstructed sound aligned with rescale node
\node (recon) [data, below=of compare, yshift=-.44cm] {\faHeadphones\quad Reconstructed};

% Background groups
\begin{scope}[on background layer]
  \node[draw=black!40, fill=gray!20, very thick, inner sep=.5cm, yshift=-.3cm, rounded corners, fit=(filter)(spectrum)(ifft)(griffin)(resample)(rescale), label=above:{\Large \textbf{Decoder}}] {};
  \node[draw=green!60, very thick, dashed, rounded corners, fit=(filter)(spectrum), label=below:{\large \textbf{Preprocessing}}] {};
  \node[draw=orange!80, very thick, dashed, rounded corners, fit=(ifft)(griffin), label=below:{\large \textbf{Reconstruction}}] {};
  \node[draw=purple!60, very thick, dashed, rounded corners, fit=(resample)(rescale), label=below:{\large \textbf{Postprocessing}}] {};
\end{scope}

% Arrows - decoder
\draw [arrow] (neurogram.south) to[out=-90,in=90] (filter.north);
\draw [arrow] (filter.south) -- (spectrum.north);
\draw [arrow] (spectrum.west) to[out=180,in=0] (ifft.east);
\draw [arrow] (ifft.south) -- (griffin.north);
\draw [arrow] (griffin.west) to[out=180,in=0] (resample.east);
\draw [arrow] (resample.south) -- (rescale.north);
\draw [arrow] (rescale.west) -- (recon.east);

% Dashed comparison arrows
\draw [dashedarrow] (input.south) -- (compare.north);
\draw [dashedarrow] (recon.north) -- (compare.south);
\end{tikzpicture}



==> figures/diagram_phast.tex <==


\begin{tikzpicture}[
 node distance=1.0cm and 1.2cm,
 bgbox/.style={rectangle, fill=#1!10, draw=#1!50, rounded corners, inner sep=0.5cm}
]

\node (pulse) [data, label=above:{\large \textbf{Pulse Shape}}] {
\begin{tikzpicture}[x=0.4cm, y=1cm, scale=0.8]
  \draw[color=blue] (-0.5,0) rectangle (0.5,-0.5);
  \draw[color=blue] (0.5,0) rectangle (1.5, 0.5);
  \draw[color=white] (-3,0) -- (3,0);
  \draw[color=blue] (-3,0) -- (-.48,0);
  \draw[color=blue] (1.48,0) -- (3.0,0);
  \draw[very thick, color=blue] (0.48,0) -- (.52,0); 
\end{tikzpicture} 
};

% Nodes - Top row: Static Preprocessing
\node[block, name=vol, right=of pulse, yshift=2cm, label={\large \textbf{3D Model}}] {
    \includegraphics[width=3cm]{figures/cochlea.png}
};
\node[block, right=of vol, name=anf, label={\large \textbf{ANF Model}}] {
    \includegraphics[width=3cm]{figures/anf.png}
};

\node[block, right=of anf, name=thres, label={\large \textbf{Threshold Profile}}] {
    \includegraphics[width=3.2cm]{figures/t_profile.png}
};


% Nodes - Bottom row: Dynamic Input Generation
\node[block, below=2cm of vol, name=coding, label=below:{\large \textbf{Speech Coding Strategy}}] {
    \includegraphics[width=3cm]{figures/scs.png}
};
\node (input) [data, left=of coding] {\faHeadphones\quad Input Signal};

\node[block, right=of coding, name=pulses, label=below:{\large \textbf{Electrodogram}}] {
    \includegraphics[width=3.1cm]{figures/electro2.png}
};

% Central PHAST+ node and output
\node[block, right=of pulses, name=phast, label=below:{\large \textbf{PHAST+ Model}}] {
      \includegraphics[width=3.1cm]{figures/leaky.png}
};

\node[block, right=of phast, name=output, fill=yellow!20, label=below:{\large \textbf{Spike Trains}}] {
    \begin{tikzpicture}[x=0.4cm, y=1cm, scale=0.8]
    \foreach \x in {0.8,3.0,3.2,3.5,4,5.} {
      \draw[very thick, orange] (\x,0) -- (\x,1);
    }
    \draw[very thick] (0,0) -- (6,0);
    \draw[very thick] (0,0) -- (0,1.2);
\end{tikzpicture} 
};

% Arrows - static path
\draw[arrow] (vol) -- (anf);
% \draw[arrow] (vol) -- (coding);

\draw[arrow] (anf) -- (thres);
\draw[arrow, dashed] (thres) -- (phast);

% Arrows - dynamic path
\draw[arrow] (input) -- (coding.west);
\draw[arrow] (coding) -- (pulses);
\draw[arrow] (pulses) -- (phast);

% Arrow to output
\draw[arrow] (phast) -- (output);
\draw[arrow, dashed] (pulse.east) -| (anf.south);
\draw[arrow, dashed] (pulse.east) -| (coding.north);

% Background boxes
\begin{scope}[on background layer]
\node[bgbox=blue, fit=(vol)(anf)(thres)] (staticbg) {};
\node at ($(staticbg.north)+(0,0.3)$) {\Large \textbf{Static Processing}};

\node[bgbox=green, fit=(coding)(pulses)(phast)] (dynamicbg) {};
\node at ($(dynamicbg.north)+(0,0.3)$) {\Large \textbf{Dynamic Processing}};
\end{scope}
\end{tikzpicture}

